Brain-Inspired Perspective on Configurations: Unsupervised Similarity and Early Cognition

Infants discover categories, detect novelty, and adapt to new contexts without supervision-a challenge for current machine learning. We present a brain-inspired perspective on configurations, a finite-resolution clustering framework that uses a single resolution parameter and attraction-repulsion dynamics to yield hierarchical organization, novelty sensitivity, and flexible adaptation. To evaluate these properties, we introduce mheatmap, which provides proportional heatmaps and reassignment algorithm to fairly assess multi-resolution and dynamic behavior. Across datasets, configurations are competitive on standard clustering metrics, achieve 87% AUC in novelty detection, and show 35% better stability during dynamic category evolution. These results position configurations as a principled computational model of early cognitive categorization and a step toward brain-inspired AI.

==> images/01a_schematic.tex <==
\begin{tikzpicture}[
    scale=0.5,
    node distance=8mm and 14mm,
    every node/.style={
        font=\tiny, 
        % minimum width=12mm, minimum height=5mm
    },
    level/.style={rectangle, rounded corners, draw=black, inner sep=2pt},
    ->,>={Stealth[length=2mm]}
]
    \draw[thick,->] (0.5,0) -- (5,0) node[right, font=\tiny] {$\gamma$};
    \draw[thick] (0.5,0.2) -- (0.5,0);
    \draw[thick] (2.75,0.2) -- (2.75,0);
    \draw[thick] (5,0.2) -- (5,0);
    \node[font=\tiny, below] at (0.5,0) {0};
    \node[font=\tiny, below] at (5,0) {$\infty$};
    \node[font=\tiny\bfseries, above] at (0.5,4) {Cfg.0};
    \node[font=\tiny\bfseries, above] at (2.75,4) {Cfg.$n$};
    \node[font=\tiny\bfseries, above] at (4.75,4) {Cfg.$\infty$};
    \node[level, fill=gray!20] (AB) at (0.5,2) {$A \cup B$};
    \node[level, fill=blue!15] (A) at (2.75,3) {$A=\{a_1,a_2\}$};
    \node[level, fill=red!15] (B) at (2.75,1) {$B=\{b_1,b_2\}$};
    \node[level, fill=blue!10] (A1) at (5,3.5) {$a_1$};
    \node[level, fill=blue!10] (A2) at (5,2.5) {$a_2$};
    \node[level, fill=red!10] (B1) at (5,1.5) {$b_1$};
    \node[level, fill=red!10] (B2) at (5,0.5) {$b_2$};
    \draw (AB) -- (A);
    \draw (AB) -- (B);
    \draw (A) -- (A1);
    \draw (A) -- (A2);
    \draw (B) -- (B1);
    \draw (B) -- (B2);
\end{tikzpicture}
%

==> images/01c_har_mnist.tex <==
\begin{tikzpicture}[
    scale=0.5,
    every node/.style={
        font=\tiny,
    },
]
    \draw[->,thick] (0,0) -- (-4.5,0) node[midway, above] {$h_a$};
    \draw[->,thick] (0,0) -- (0,-4.5) node[midway, left] {$h_r$};
    \filldraw[black] (0,0) circle (1.2pt);
    \node[anchor=south] at (0,0) {0};
    \filldraw[black] (-4,0) circle (1.2pt);
    \node[anchor=south] at (-4,0) {$\mOmega_{0}$};
    \filldraw[black] (0,-4) circle (1.2pt);
    \node[anchor=north east] at (0,-4) {$\mOmega_{\infty}$};
    \filldraw[black] (-3.1,-3.1) circle (1.2pt);
    \node[anchor=north east] at (-3.1,-3.1) {$\boxed{\mOmega_{0.71}}$};
    \draw[red, thick] (-3.1-0.12, -3.1-0.12) -- (-3.1+0.12, -3.1+0.12);
    \draw[red, thick] (-3.1-0.12, -3.1+0.12) -- (-3.1+0.12, -3.1-0.12);
    \node[anchor=south west] at (-3.1, -3.1) {\color{red}GT};
    \draw[thick] (-4,0) -- (-3.1,-3.1);
    \draw[thick] (-3.1,-3.1) -- (0,-4);
    \node[anchor=north east] at (-0.1, -0.1) {
        $\boxed{\text{Acc}=0.99}$
};
\end{tikzpicture}

==> images/01d_har_whuhi.tex <==
\begin{tikzpicture}[
    scale=0.5,
    every node/.style={
        font=\tiny,
    },
]
    \draw[->,thick] (0,0) -- (-4.5,0) node[midway, above] {$h_a$};
    \draw[->,thick] (0,0) -- (0,-4.5) node[midway, left] {$h_r$};
    \filldraw[black] (0,0) circle (1.2pt);
    \node[anchor=south] at (0,0) {0};
    \filldraw[black] (-4,0) circle (1.2pt);
    \node[anchor=south] at (-4,0) {$\mOmega_{0}$};
    \filldraw[black] (0,-4) circle (1.2pt);
    \node[anchor=north east] at (0,-4) {$\mOmega_{\infty}$};
    \filldraw[black] (-3.5,-2.5) circle (1.2pt);
    \node[anchor=south west] at (-3.5,-2.5) {$\boxed{\mOmega_{0.37}}$};
    \filldraw[black] (-3,-3) circle (1.2pt);
    \node[anchor=north east] at (-3,-3) {$\mOmega_{1.12}$};
    \filldraw[black] (-1.5,-3.8) circle (1.2pt);
    \node[anchor=north east] at (-1.5,-3.8) {$\mOmega_{3.53}$};
    \draw[red, thick] (-3.5-0.12, -2.3-0.12) -- (-3.5+0.12, -2.3+0.12);
    \draw[red, thick] (-3.5-0.12, -2.3+0.12) -- (-3.5+0.12, -2.3-0.12);
    \node[anchor=east] at (-3.5, -2.3) {\color{red}GT};
    \draw[thick] (-4,0) -- (-3.5,-2.5);
    \draw[thick] (-3.5,-2.5) -- (-3,-3);
    \draw[thick] (-3,-3) -- (-1.5,-3.8);
    \draw[thick] (-1.5,-3.8) -- (0,-4);
    \draw[orange,thick, decorate, decoration={brace, amplitude=4pt}]
    ($(-1.45,-3.8)$) -- ($(0,-4)$)
    node[midway, xshift=-0.5mm, yshift=2.5mm]{plateau};
    \node[anchor=north east] at (-0.1, -0.1) {
        $\boxed{\text{Acc}=0.92}$
};
\end{tikzpicture}

==> images/02a_schematic.tex <==
\begin{tikzpicture}[
  scale=0.5,
  node distance=6mm and 14mm,
  every node/.style={font=\small},
  cluster/.style={rectangle, rounded corners, draw=black, inner sep=2pt, minimum width=12mm, minimum height=5mm},
  flow/.style={->, >={Stealth[length=2mm]}, thick}
]
  \node at (-3,2.3) {\scriptsize$\mOmega_i$};
  \node at (3,2.3) {\scriptsize$\mOmega_j$};
  \node[cluster, fill=blue!15] (L1) at (-3,0.9) {C$_1$};
  \node[cluster, fill=red!15] (L2) at (-3,-0.9) {C$_2$};
  \node[cluster, fill=blue!10] (R1) at (3,1.2) {D$_1$};
  \node[cluster, fill=blue!10] (R2) at (3,0.0) {D$_2$};
  \node[cluster, fill=red!10]  (R3) at (3,-1.2) {D$_3$};
  \draw[flow, blue!60] (L1.east) to[bend left=10] (R1.west);
  \draw[flow, blue!60] (L1.east) to[bend left=0]  (R2.west);
  \draw[flow, red!20]  (L1.east) to[bend right=5]  (R3.west);
  \draw[flow, red!60]  (L2.east) to[bend right=5] (R3.west);
  \node at (0,0.7) {\scriptsize\color{blue}Split};
  \node at (0,-0.6) {\scriptsize\color{red}Merge};
\end{tikzpicture}
%

==> images/04a_.tex <==
\begin{tikzpicture}[scale=0.62]
    \draw[->, thick] (0,0) -- (4.5,0) node[right, font=\small] {$\gamma$};
    \draw[->, thick] (0,0) -- (0,3.5) node[above, font=\small] {ARI};
    \draw[step=0.5, gray!30, very thin] (0,0) grid (4,3);
    \draw[thick, blue!70!black] plot[mark=*, mark size=1.5pt, mark options={fill=blue!70!black}] coordinates {
      (0.0, 0.15) (0.1, 0.52) (0.2, 1.95) (0.3, 2.85) (0.4, 2.70) (0.5, 2.25) (0.6, 1.80) (0.7, 1.40) (0.8, 1.10) (0.9, 0.88) (1.0, 0.72) (1.1, 0.60) (1.2, 0.50) (1.3, 0.42) (1.4, 0.36) (1.5, 0.31) (1.6, 0.27) (1.7, 0.24) (1.8, 0.21) (1.9, 0.19) (2.0, 0.17) (2.1, 0.15) (2.2, 0.14) (2.3, 0.13) (2.4, 0.12) (2.5, 0.11) (2.6, 0.10) (2.7, 0.09) (2.8, 0.08) (2.9, 0.07) (3.0, 0.06) (3.1, 0.05) (3.2, 0.04) (3.3, 0.03) (3.4, 0.02) (3.5, 0.01) (3.6, 0.00) (3.7, 0.00) (3.8, 0.00) (3.9, 0.00) (4.0, 0.00)
    };
    \draw[thick, red!70!black] plot[mark=*, mark size=1.5pt, mark options={fill=red!70!black}] coordinates {
      (0.0, 0.08) (0.1, 0.12) (0.2, 0.18) (0.3, 0.25) (0.4, 0.35) (0.5, 0.48) (0.6, 0.65) (0.7, 0.85) (0.8, 1.10) (0.9, 1.40) (1.0, 1.75) (1.1, 2.15) (1.2, 2.55) (1.3, 2.85) (1.4, 2.95) (1.5, 2.80) (1.6, 2.50) (1.7, 2.15) (1.8, 1.80) (1.9, 1.50) (2.0, 1.25) (2.1, 1.05) (2.2, 0.88) (2.3, 0.75) (2.4, 0.65) (2.5, 0.55) (2.6, 0.48) (2.7, 0.42) (2.8, 0.37) (2.9, 0.32) (3.0, 0.28) (3.1, 0.25) (3.2, 0.22) (3.3, 0.19) (3.4, 0.17) (3.5, 0.15) (3.6, 0.13) (3.7, 0.11) (3.8, 0.10) (3.9, 0.08) (4.0, 0.07) 
    };
    \draw[blue!70!black] (0.3, 0) -- (0.3, 2.85);
    \fill[blue!70!black] (0.3, 2.85) circle (2pt);
    \draw[red!70!black] (1.4, 0) -- (1.4, 2.95);
    \fill[red!70!black] (1.4, 2.95) circle (2pt);
    \draw[blue!50, dashed, thick] (0.2, 0) -- (0.2, 2.2);
    \draw[blue!50, dashed, thick] (0.6, 0) -- (0.6, 2.2);
    \fill[blue!20, opacity=0.3] (0.2, 0) rectangle (0.6, 2.2);
    \draw[red!50, dashed, thick] (1.2, 0) -- (1.2, 2.2);
    \draw[red!50, dashed, thick] (1.8, 0) -- (1.8, 2.2);
    \fill[red!20, opacity=0.3] (1.2, 0) rectangle (1.8, 2.2);
    \node[blue!70, font=\small, anchor=west] at (2, 3) {Superordinate};
    \node[red!70, font=\small, anchor=west] at (2, 2.5) {Basic-level};
    \node[font=\small, blue!70] at (0.4, -0.3) {$\mOmega_{0.3}$};
    \node[font=\small, red!70] at (1.5, -0.3) {$\mOmega_{1.4}$};
\end{tikzpicture}
%

==> images/04b_.tex <==
\begin{tikzpicture}[scale=0.62]
    \draw[->, thick] (0,0) -- (4.5,0) node[right, font=\small] {$H_\gamma$};
    \draw[->, thick] (0,0) -- (0,3.5) node[above, font=\small] {$\%$};
    \draw[step=0.5, gray!30, very thin] (0,0) grid (4,3);
    \draw[thick, blue!70!black] plot[mark=*, mark size=1.5pt, mark options={fill=blue!70!black}] coordinates {
      (0.0, 0.08) (0.2, 0.15) (0.4, 0.32) (0.6, 0.68) (0.8, 1.28) (1.0, 2.18) (1.2, 2.78) (1.4, 2.88) (1.6, 2.82) (1.8, 2.68) (2.0, 2.38) (2.2, 1.98) (2.4, 1.58) (2.6, 1.22) (2.8, 0.92) (3.0, 0.67) (3.2, 0.47) (3.4, 0.32) (3.6, 0.22) (3.8, 0.14) (4.0, 0.10)
    };
    \node[blue!70, font=\small] at (1.7, 3.3) {Normal};
    \node[blue!70, font=\small] at (1.7, -0.3) {2.3\s{0.8}};
    \draw[thick, red!70!black] plot[mark=*, mark size=1.5pt, mark options={fill=red!70!black}] coordinates {
      (0.0, 0.03) (0.2, 0.05) (0.4, 0.07) (0.6, 0.10) (0.8, 0.14) (1.0, 0.20) (1.2, 0.28) (1.4, 0.38) (1.6, 0.51) (1.8, 0.68) (2.0, 0.88) (2.2, 1.13) (2.4, 1.43) (2.6, 1.78) (2.8, 2.18) (3.0, 2.58) (3.2, 2.88) (3.4, 2.98) (3.6, 2.83) (3.8, 2.48) (4.0, 2.08)
    };
    \node[red!70, font=\small] at (3.5, 3.3) {Novel};
    \node[red!70, font=\small] at (3.5, -0.3) {4.7\s{1.2}};
\end{tikzpicture}
%

==> images/04c_.tex <==
\begin{tikzpicture}[scale=0.62]
    \draw[->, thick] (0,0) -- (4.5,0) node[right, font=\small] {t};
    \draw[->, thick] (0,0) -- (0,3.5) node[above, font=\small] {1/ARI};
    \draw[step=0.5, gray!30, very thin] (0,0) grid (4,3);
    \draw[thick, red!70!black] plot[mark=*, mark size=1.5pt, mark options={fill=red!70!black}] coordinates {
      (0.0, 1.70) (0.4, 1.84) (0.8, 1.56) (1.2, 1.30) (1.6, 1.44) (2.0, 1.76) (2.4, 1.90) (2.8, 1.64) (3.2, 1.36) (3.6, 1.50) (4.0, 1.82) (4.4, 2.10)
    };
    \node[red!70, font=\small, anchor=west] at (3, 3.5) {K-means};
    \draw[thick, orange!70!black] plot[mark=*, mark size=1.5pt, mark options={fill=orange!70!black}] coordinates {
      (0.0, 1.36) (0.4, 1.44) (0.8, 1.30) (1.2, 1.16) (1.6, 1.24) (2.0, 1.38) (2.4, 1.50) (2.8, 1.34) (3.2, 1.20) (3.6, 1.28) (4.0, 1.42) (4.4, 1.54)
    };
    \node[orange!70, font=\small, anchor=west] at (3, 3) {Spectral};
    \draw[thick, blue!70!black] plot[mark=*, mark size=1.5pt, mark options={fill=blue!70!black}] coordinates {
      (0.0, 0.96) (0.4, 0.92) (0.8, 1.00) (1.2, 0.88) (1.6, 0.94) (2.0, 0.90) (2.4, 0.98) (2.8, 0.86) (3.2, 0.92) (3.6, 0.88) (4.0, 0.96) (4.4, 0.84)
    };
    \node[blue!70, font=\small, anchor=west] at (3, 2.5) {Config.};
    \draw[purple!60, dashed, thick] (1.2, 0) -- (1.2, 3);
    \draw[purple!60, dashed, thick] (2.8, 0) -- (2.8, 3);
    \node[purple!60, font=\small] at (1.2, -0.3) {Split};
    \node[purple!60, font=\small] at (2.8, -0.3) {Merge};
\end{tikzpicture}
%
